Bounding Effective Operators at the One-Loop Level: The Case of Four-Fermion Neutrino Interactions

The contributions of non-standard four-neutrino contact interactions to electroweak observables are considered at the one-loop level by using the effective quantum field theory. The analysis is done in terms of three unknown parameters: the strength of the non-standard neutrino interactions, $\tilde{F}$, an additional derivative coupling needed to renormalize the divergent contributions that appear when the four-neutrino interactions are used at the loop level and a non-standard non-derivative $Z$-${\bar\nu} \nu$ coupling. Then, the precise measurements of the invisible width of the $Z$-boson at LEP and the data on the neutrino deep-inelastic scattering yield the result $\tilde{F} = (-100 \pm 140) G_F$. Assuming that there are no unnatural cancellations between the contributions of the three effective couplings a much stronger bound is obtained: $\abs{\tilde{F}}\ltap~ 2 G_F$, which is a factor 200 better than the one obtained in previous analyses based on tree level calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                             FIGURE 1                           %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Creator: FeynDiagram 1.21  by Bill Dimm
%%BoundingBox: 129.312 121.406 433.402 790.142
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 129.312 121.406 433.402 790.142
%%PageOrientation: Portrait
save

NP
0.9576 SLW
1 SLC
151.2 705.6 M2
153.655 699.088 156.111 699.088 158.566 705.6 C2
161.022 712.112 163.477 712.112 165.932 705.6 C2
168.388 699.088 170.843 699.088 173.298 705.6 C2
175.754 712.112 178.209 712.112 180.665 705.6 C2
183.12 699.088 185.575 699.088 188.031 705.6 C2
190.486 712.112 192.942 712.112 195.397 705.6 C2
197.852 699.088 200.308 699.088 202.763 705.6 C2
205.218 712.112 207.674 712.112 210.129 705.6 C2
212.585 699.088 215.04 699.088 217.495 705.6 C2
219.951 712.112 222.406 712.112 224.862 705.6 C2
227.317 699.088 229.772 699.088 232.228 705.6 C2
234.683 712.112 237.138 712.112 239.594 705.6 C2
242.049 699.088 244.505 699.088 246.96 705.6 C2
ST
NP
0.9576 SLW
1 SLC
424.8 637.2 M2
345.456 705.6 L2
ST
1 SLW
0 SLC
387.521 669.337 382.735 673.463 22 arrow
fill
NP
0.9576 SLW
1 SLC
345.456 705.6 M2
424.8 774 L2
ST
1 SLW
0 SLC
382.735 737.737 387.521 741.863 22 arrow
fill
NP
0.9576 SLW
1 SLC
288 705.6 41.04 0 -360 arcn
ST
1 SLW
0 SLC
291.157 664.682 284.843 664.682 22 arrow
fill
1.4364 SLW
{vtx_dot} 246.96 705.6 2.4864 0 vtx_create
1.4364 SLW
{vtx_circlecross} 329.04 705.6 6.96192 0 vtx_create
1.4364 SLW
{vtx_circlecross} 345.456 705.6 6.96192 0 vtx_create
129.312 698.76 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
(Z) S
txtend
383.76 767.16 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
383.76 639.936 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
CF dup 5 mul setflat
CPT
/Times-Roman 22.9824 SF
() true CP
/Symbol 22.9824 SF
(\156) true CP
/Times-Roman 22.9824 SF
() true CP
FP PBX
3.44736 add
3 -1 roll pop dup 3 1 roll
NP M2 1.60877 SLW
L2 ST
M2
setflat
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
282.528 757.584 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(j) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
274.32 596.16 0 txtsta
0 0 M2
/Times-Roman 27.9072 SF
(\(a\)) S
txtend
NP
0.9576 SLW
1 SLC
151.2 475.2 M2
153.655 468.688 156.111 468.688 158.566 475.2 C2
161.022 481.712 163.477 481.712 165.932 475.2 C2
168.388 468.688 170.843 468.688 173.298 475.2 C2
175.754 481.712 178.209 481.712 180.665 475.2 C2
183.12 468.688 185.575 468.688 188.031 475.2 C2
190.486 481.712 192.942 481.712 195.397 475.2 C2
197.852 468.688 200.308 468.688 202.763 475.2 C2
205.218 481.712 207.674 481.712 210.129 475.2 C2
212.585 468.688 215.04 468.688 217.495 475.2 C2
219.951 481.712 222.406 481.712 224.862 475.2 C2
227.317 468.688 229.772 468.688 232.228 475.2 C2
234.683 481.712 237.138 481.712 239.594 475.2 C2
242.049 468.688 244.505 468.688 246.96 475.2 C2
ST
NP
0.9576 SLW
1 SLC
424.8 406.8 M2
329.04 466.992 L2
ST
1 SLW
0 SLC
379.595 435.214 374.245 438.578 22 arrow
fill
NP
0.9576 SLW
1 SLC
329.04 483.408 M2
424.8 543.6 L2
ST
1 SLW
0 SLC
374.245 511.822 379.595 515.186 22 arrow
fill
NP
0.9576 SLW
1 SLC
288.41 475.2 41.4504 348.579 11.4212 arcn
ST
1 SLW
0 SLC
292.312 433.934 285.999 433.82 22 arrow
fill
1.4364 SLW
{vtx_dot} 246.96 475.2 2.4864 0 vtx_create
1.4364 SLW
{vtx_circlecross} 329.04 466.992 6.96192 0 vtx_create
1.4364 SLW
{vtx_circlecross} 329.04 483.408 6.96192 0 vtx_create
129.312 468.36 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
(Z) S
txtend
383.76 543.6 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
383.76 402.696 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
CF dup 5 mul setflat
CPT
/Times-Roman 22.9824 SF
() true CP
/Symbol 22.9824 SF
(\156) true CP
/Times-Roman 22.9824 SF
() true CP
FP PBX
3.44736 add
3 -1 roll pop dup 3 1 roll
NP M2 1.60877 SLW
L2 ST
M2
setflat
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
282.528 527.184 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
274.32 365.76 0 txtsta
0 0 M2
/Times-Roman 27.9072 SF
(\(b\)) S
txtend
NP
0.9576 SLW
1 SLC
178.56 244.8 M2
181.125 238.288 183.69 238.288 186.255 244.8 C2
188.82 251.312 191.385 251.312 193.95 244.8 C2
196.515 238.288 199.08 238.288 201.645 244.8 C2
204.21 251.312 206.775 251.312 209.34 244.8 C2
211.905 238.288 214.47 238.288 217.035 244.8 C2
219.6 251.312 222.165 251.312 224.73 244.8 C2
227.295 238.288 229.86 238.288 232.425 244.8 C2
234.99 251.312 237.555 251.312 240.12 244.8 C2
242.685 238.288 245.25 238.288 247.815 244.8 C2
250.38 251.312 252.945 251.312 255.51 244.8 C2
258.075 238.288 260.64 238.288 263.205 244.8 C2
265.77 251.312 268.335 251.312 270.9 244.8 C2
273.465 238.288 276.03 238.288 278.595 244.8 C2
281.16 251.312 283.725 251.312 286.29 244.8 C2
288.855 238.288 291.42 238.288 293.985 244.8 C2
296.55 251.312 299.115 251.312 301.68 244.8 C2
ST
NP
0.9576 SLW
1 SLC
424.8 176.4 M2
301.68 244.8 L2
ST
1 SLW
0 SLC
366.002 209.065 360.478 212.135 22 arrow
fill
NP
0.9576 SLW
1 SLC
301.68 244.8 M2
424.8 313.2 L2
ST
1 SLW
0 SLC
360.478 277.465 366.002 280.535 22 arrow
fill
1.4364 SLW
{vtx_box} 301.68 244.8 6.96192 0 vtx_create
156.672 237.96 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
(Z) S
txtend
383.76 313.2 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
383.76 172.296 0 txtsta
0 0 M2
/Times-Roman 22.9824 SF
() S
CF dup 5 mul setflat
CPT
/Times-Roman 22.9824 SF
() true CP
/Symbol 22.9824 SF
(\156) true CP
/Times-Roman 22.9824 SF
() true CP
FP PBX
3.44736 add
3 -1 roll pop dup 3 1 roll
NP M2 1.60877 SLW
L2 ST
M2
setflat
/Times-Roman 22.9824 SF
() S
/Symbol 22.9824 SF
(\156) S
/Times-Roman 22.9824 SF
() S
CPT
0 -4.59648 RM2
/Times-Roman 16.0877 SF
(i) S
exch pop CPT pop exch M2
/Times-Roman 22.9824 SF
() S
txtend
274.32 135.36 0 txtsta
0 0 M2
/Times-Roman 27.9072 SF
(\(c\)) S
txtend
restore
showpage
%%EOF
